Extending BrainScaleS OS for BrainScaleS-2

BrainScaleS-2 is a mixed-signal accelerated neuromorphic system targeted for research in the fields of computational neuroscience and beyond-von-Neumann computing. To augment its flexibility, the analog neural network core is accompanied by an embedded SIMD microprocessor. The BrainScaleS Operating System (BrainScaleS OS) is a software stack designed for the user-friendly operation of the BrainScaleS architectures. We present and walk through the software-architectural enhancements that were introduced for the BrainScaleS-2 architecture. Finally, using a second-version BrainScaleS-2 prototype we demonstrate its application in an example experiment based on spike-based expectation maximization.

==> fig/ppu_gdb.tex <==
\begin{tikzpicture}[every text node part/.style={align=left}, node distance=1.8cm]
	\node [rectangle, draw] (gdb) {gdb host\\ \footnotesize gdb or user generated \\ \footnotesize {\color{blue} commands} or {\color{blue}requests}...};
	\node [rectangle, draw, right=of gdb] (haldls) {host adaptor\\ \color{blue} \footnotesize get memory \\ \color{blue} \footnotesize set memory};
	\node [rectangle, draw, below=of haldls] (ppu) {PPU-stub\\ \color{blue}\footnotesize get registers \\ \color{blue}\footnotesize set registers \\ \color{blue}\footnotesize step \\ \color{blue}\footnotesize continue};
	\draw [<->, red, right] (haldls) -- node[midway] (com_h_p) {bidirectional \\ in-PPU-memory \\ buffers} (ppu);
	\draw [<->, red] (gdb.east) -- node[midway, above=2pt] {TCP/IP} (haldls.west);
	\node [draw, dashed, gray, fit=(haldls) (ppu) (com_h_p)] (gdbserver) {};
	\node [above right, gray] at (gdbserver.north west) {gdbserver};
	\node [left=2.3cm of ppu.south] (end) {};
	\node [left=of end,draw,rectangle] (program) {program};
	\draw [->] (program.east) -- node[midway] (mid) {} (end.west);
	\node [below=0.15cm of mid] (mid_low) {};
	\node [above=1.5cm of mid,draw,rectangle] (interrupt_handler) {interrupt handler};
	\path [->] (interrupt_handler) edge [bend left=20] node [right] {return} (mid);
	\path [->] (mid) edge [bend left=20] node [left] {interrupt} (interrupt_handler);
	\node [above=1cm of interrupt_handler] (comm) {};
	\path [<-,dashed,red] (interrupt_handler) edge node [midway,left] {\color{red}communication} (comm);
	\draw [decoration={brace,mirror,raise=41pt,amplitude=0.8cm},decorate] (mid_low) -- (comm);
\end{tikzpicture}

